Two components is too simple: an example of oscillatory Fisher--KPP system with three components

In a recent paper by Cantrell, Cosner and Yu, two-component KPP systems with competition of Lotka--Volterra type were analyzed and their long-time behavior largely settled. In particular, the authors established that any constant positive steady state, if unique, is necessarily globally attractive. In the present paper, we give an explicit and biologically very natural example of oscillatory three-component system. Using elementary techniques or pre-established theorems, we show that it has a unique constant positive steady state with two-dimensional unstable manifold, a stable limit cycle, a predator--prey structure near the steady state, periodic wave trains and point-to-periodic rapid traveling waves. Numerically, we also show the existence of pulsating fronts and propagating terraces.

==> evolution_0.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 11:55:43 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_0-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_10.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 15:14:10 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_10-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 12:34:17 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_2-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_4.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 13:14:45 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_4-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_6.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 13:58:06 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_6-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_8.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Oct 21 14:37:16 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_8-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(70.05,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(128.175,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(186.3,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(244.425,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(302.55,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(41.8,31.68){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.8,266.4){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(186.3,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}
\selectfont\put(22.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\mathbf{u}$}}}}}
\end{picture}


==> evolution_level_sets.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Oct 19 19:22:37 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{evolution_level_sets-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(93.5438,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{200}}}}
\fontsize{10}{0}
\selectfont\put(140.088,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{400}}}}
\fontsize{10}{0}
\selectfont\put(186.632,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{600}}}}
\fontsize{10}{0}
\selectfont\put(233.176,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{800}}}}
\fontsize{10}{0}
\selectfont\put(279.721,26.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(42.0036,51.2672){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-2000}}}}
\fontsize{10}{0}
\selectfont\put(42.0036,100.235){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{-1000}}}}
\fontsize{10}{0}
\selectfont\put(42.0036,149.203){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(42.0036,198.171){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1000}}}}
\fontsize{10}{0}
\selectfont\put(42.0036,247.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2000}}}}
\fontsize{10}{0}
\selectfont\put(186.4,15.686){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$t$}}}}
\fontsize{10}{0}
\selectfont\put(11.0036,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}}
\end{picture}


==> limit_cycle_hopf_bifurcation.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Sep 17 16:50:17 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{limit_cycle_hopf_bifurcation-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(36.0244,96.3801){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,122.323){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,148.266){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(21.0244,161.237){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_3$}}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,174.209){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,200.152){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,226.095){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}
\selectfont\put(132.22,40.2453){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(107.993,52.1283){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(76.8794,47.0698){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_2$}}}}
\fontsize{10}{0}
\selectfont\put(83.766,64.0113){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(59.5391,75.8942){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(35.3122,87.7772){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}
\selectfont\put(156.447,28.3624){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(178.71,26.3947){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(210.283,35.5128){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(241.856,44.631){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(272.643,38.19){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_1$}}}}
\fontsize{10}{0}
\selectfont\put(273.429,53.7491){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(305.003,62.8672){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(336.576,71.9853){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\end{picture}


==> propagation_of_oscillations_phase_space_comparison.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Sep 24 11:24:44 2018
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{propagation_of_oscillations_phase_space_comparison-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(36.0244,96.3801){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,128.809){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,161.237){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(21.0244,161.237){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_3$}}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,193.666){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(36.0244,226.095){\makebox(0,0)[br]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(126.163,43.2161){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(76.8794,47.0698){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_2$}}}}
\fontsize{10}{0}
\selectfont\put(95.8794,58.0698){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(65.5958,72.9235){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(35.3122,87.7772){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(156.447,28.3624){\makebox(0,0)[tr]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(178.71,26.3947){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(218.176,37.7924){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(272.643,38.19){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{$u_1$}}}}
\fontsize{10}{0}
\selectfont\put(257.643,49.19){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(297.109,60.5877){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(336.576,71.9853){\makebox(0,0)[tl]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\end{picture}

